Speculative Sampling for Parametric Temporal Point Processes

Temporal point processes are powerful generative models for event sequences that capture complex dependencies in time-series data. They are commonly specified using autoregressive models that learn the distribution of the next event from the previous events. This makes sampling inherently sequential, limiting efficiency. In this paper, we propose a novel algorithm based on rejection sampling that enables exact sampling of multiple future values from existing TPP models, in parallel, and without requiring any architectural changes or retraining. Besides theoretical guarantees, our method demonstrates empirical speedups on real-world datasets, bridging the gap between expressive modeling and efficient parallel generation for large-scale TPP applications.

==> tables/main_algo.tex <==
% \begin{algorithm}[H]
% \caption{Efficient sampling of future events}
% \label{alg:renewal_sampling}
\begin{algorithmic}[1]
\STATE \textbf{Input:} Historical data $\mathcal{H}_i$, encoder model $\mathrm{Enc}$, decoder model $\mathrm{Dec}$, rejection constant function $\mathrm{RejectionConst}$, rejection function $\mathrm{IsRejected}$
\STATE \textbf{Output:} Samples $\{(\tau_{i+1}, x_{i+1}), \ldots, (\tau_{i+l}, x_{i+l})\}$

\STATE $\mathcal{S} \gets \{ \}$ \hfill \# Initialize set of samples

\STATE $\vh \gets \mathrm{Enc}(\mathcal{H}_i)$ \hfill \# History hidden state

\STATE $p \gets \mathrm{Dec}(\vh)$ \hfill \# Proposal distribution

\WHILE{$| \mathcal{S} | \leq l$}
    \STATE $(\tau_{i+j}, x_{i+j}) \sim p(\tau_i, x_i | \vh)$ \hfill \# Proposal events
    
    \STATE $\vh_{i+j} \gets \mathrm{Enc}(\tau_{i+j}, x_{i+j})$ \hfill \# New states

    \STATE $p^*_{i+j} \gets \mathrm{Dec}(\vh_{i+j})$ \hfill \# Target distributions

    \STATE $M_{i+j} \gets \mathrm{RejectionConst}(p, p^*_{i+j})$

    \STATE $u_{i+j} \gets \mathrm{IsRejected}(M_{i+j})$ \hfill \# Boolean 0-1 output

    \STATE $k \gets \argmin_j u_{i+j}$  \hfill \# Find first rejection
    
    \STATE $\mathcal{S} \gets \mathcal{S} \cup \{ (\tau_{i+j}, x_{i+j}) \}_{j=1}^{k-1}$  \hfill \# Append samples

    \STATE $\vh \gets \vh_{i+k-1}$  \hfill \# Update state
    
    \STATE $p \gets p^*_{i+k-1}$  \hfill \# Update proposal
    
    \STATE $i \gets k-1$  \hfill \# Update index
\ENDWHILE
\end{algorithmic}
% \end{algorithm}
